Segmentation of Photovoltaic Module Cells in Uncalibrated Electroluminescence Images

High resolution electroluminescence (EL) images captured in the infrared spectrum allow to visually and non-destructively inspect the quality of photovoltaic (PV) modules. Currently, however, such a visual inspection requires trained experts to discern different kinds of defects, which is time-consuming and expensive. Automated segmentation of cells is therefore a key step in automating the visual inspection workflow. In this work, we propose a robust automated segmentation method for extraction of individual solar cells from EL images of PV modules. This enables controlled studies on large amounts of data to understanding the effects of module degradation over time-a process not yet fully understood. The proposed method infers in several steps a high-level solar module representation from low-level edge features. An important step in the algorithm is to formulate the segmentation problem in terms of lens calibration by exploiting the plumbline constraint. We evaluate our method on a dataset of various solar modules types containing a total of 408 solar cells with various defects. Our method robustly solves this task with a median weighted Jaccard index of 94.47% and an $F_1$ score of 97.62%, both indicating a very high similarity between automatically segmented and ground truth solar cell masks.

==> figures/cell-extraction-overview.tex <==
\begin{tikzpicture}
  [
    tight background,
  ]

  \pgfdeclareimage[width=.1\linewidth]{cell_1_1}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_1_1}
  \pgfdeclareimage[width=.1\linewidth]{cell_1_2}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_1_2}
  \pgfdeclareimage[width=.1\linewidth]{cell_1_3}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_1_3}

  \pgfdeclareimage[width=.1\linewidth]{cell_2_1}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_2_1}
  \pgfdeclareimage[width=.1\linewidth]{cell_2_2}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_2_2}
  \pgfdeclareimage[width=.1\linewidth]{cell_2_3}{images/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_cells/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_2_3}

  \begin{scope}
    [
      my spy/.style={
        spy scope={
          every spy in node/.style={draw,ultra thick},
          every spy on node/.style={draw,thick},
          #1,
          spy connection path={\draw[thick] (tikzspyonnode) -- (tikzspyinnode);},
        }
      },
      my spy={Dark2-A, circle, magnification=5, size=2.65cm, connect spies, very thick},
    ]
  \node[outer sep=0pt,inner sep=0pt,anchor=south west] (solar module) {%
    \setkeys{Gin}{width=.5\linewidth}%
    \input{figures/intermediate/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_grid}%
  };

  \node[xshift=1em,label={[rotate=90,anchor=south]left:Row 1},right=.75 of solar module]
    (cell-1-1) {\pgfuseimage{cell_1_1}};
  \node[anchor=north west] (cell-1-2) at ([xshift=1em, yshift=-1em]cell-1-1.north west)
    (cell-1-2) {\pgfuseimage{cell_1_2}};
  \node[anchor=north west] (cell-1-3) at ([xshift=1em, yshift=-1em]cell-1-2.north west)
    (cell-1-3) {\pgfuseimage{cell_1_3}};
  \node[anchor=north, font=\LARGE] at ([yshift=1em]cell-1-3.south) {\( \ddots \) };

  \node[label={[rotate=90,anchor=south]left:Row 2},right=1.5 of cell-1-1] (cell-2-1)
    {\pgfuseimage{cell_2_1}};
  \node[anchor=north west] (cell-2-2) at ([xshift=1em, yshift=-1em]cell-2-1.north west)
    (cell-2-2) {\pgfuseimage{cell_2_2}};
  \node[anchor=north west] (cell-2-3) at ([xshift=1em, yshift=-1em]cell-2-2.north west)
    (cell-2-3) {\pgfuseimage{cell_2_3}};
  \node[anchor=north, font=\LARGE] at ([yshift=1em]cell-2-3.south) {\( \ddots \) };

  % Spy
  \begin{scope}[x={(solar module.south east)},y={(solar module.north west)}]
    \coordinate (first spy on) at (0.035,0.875);
    \coordinate (first spy at) at (0.3,0.55);

    \coordinate (second spy on) at (0.96,0.86);
    \coordinate (second spy at) at (0.7,0.55);

    % Use coordinates relative to the image
    \spy on (first spy on) in node at (first spy at);
    \spy on (second spy on) in node at (second spy at);

    % Use for debugging
    %\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
    %\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
    %\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
  \end{scope}

  %\spy on (4,2.25) in node[left]  at (3.75, .9);
  \end{scope}

  % Curve connections
  \begin{scope}[gray,thick,->]
    \draw (solar module.26) to [in=100, out=0] (cell-1-1.north);
    \draw (solar module.16) to [in=100, out=0] (cell-2-1.north);
  \end{scope}

  \node[right=.25 of cell-2-3.east, font=\LARGE] { \( \dots \) };

  \begin{scope}
    [
      inner sep=0pt,
      outer sep=0pt,
      text width=.5\linewidth,
    ]
    \node[below] (left caption) at (solar module.south) {%
      \subcaption{}%
      \label{fig:el-pv-curve-grid}%
    };

    \node[anchor=west] at (left caption.east) {%
      \subcaption{}%
      \label{fig:el-pv-extracted-cells}%
    };
  \end{scope}
\end{tikzpicture}%
% vim: ft=tex


==> figures/cell-extraction-pipeline.tex <==
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main,foreground}

\colorlet{seg inner}{Paired-B!15}
\colorlet{seg outer}{Paired-B}
\colorlet{curve inner}{Paired-D!15}
\colorlet{curve outer}{Paired-D}
\colorlet{model inner}{Paired-J!15}
\colorlet{model outer}{Paired-J}
\colorlet{rectify inner}{Dark2-B!15}
\colorlet{rectify outer}{Dark2-B}

\def\stagewidth{3cm}

\begin{tikzpicture}
  [
    every path/.style={semithick},
    shorten >=1pt,
    node distance=1em,
    pstep simple/.style={draw=none,rectangle,align=center,
      minimum width=\stagewidth,
      %minimum height=1.75em,
      inner sep=0.5em,
      text depth=0pt,
    },
    pstep seg/.style={pstep simple,seg outer,draw,fill=white},
    pstep curve/.style={pstep simple,curve outer,draw,fill=white},
    pstep model/.style={pstep simple,model outer,draw,fill=white},
    pstep rectify/.style={pstep simple,rectify outer,draw,fill=white},
  ]
  \node[pstep seg] (image) {Local ridge\\features};

  \node[pstep curve,right=1 of image.north east,anchor=north west]
    (subp) {Quadratic\\curves};

  \node[pstep model,right=1 of subp.north east,anchor=north west]
    (parameter estimate) {Coherent\\grid};

  \node[pstep rectify,right=1 of parameter estimate.north east,anchor=north west]
    (config est) {Solar cell\\ROIs};

  % Background boxes
  \begin{pgfonlayer}{background}
    %\tikzset{rounded corners=1ex}
    \begin{scope}[inner sep=1.5ex, outer sep=0pt]
      \node[fill=seg inner,fit=(image)]
        (prep) {};
      \node[fill=curve inner,fit=(subp)]
        (curve ext) {};
      \node[fill=model inner,fit=(parameter estimate)] (model) {};
      \node[fill=rectify inner,fit=(config est)] (cell ext) {};
    \end{scope}
  \end{pgfonlayer}

  \begin{scope}[->]
    \path[seg outer] (image.east) edge (subp.west);
    \path[curve outer] (subp.east) edge (parameter estimate.west);
    \path[model outer] (parameter estimate.east) edge (config est.west);
  \end{scope}

  % Underbraces
  %\begin{scope}
  %  [
  %    every path/.append style={decorate,decoration={mirror,brace}},
  %    transform canvas={yshift=-.5ex},
  %  ]
  %  \draw (prep.south west) --
  %        node[below] {\Cref{sec:el-pv-seg-preprocessing}}
  %        (prep.south east);

  %  \draw (curve ext.south west) --
  %        node[below] {\Cref{sec:el-pv-seg-lens-distortion-estimation}}
  %        (curve ext.south east);
  %\end{scope}

  % Captions
  \begin{scope}[text width=\stagewidth]
    \node[below] at (prep.south) {%
      \subcaption{}%
      \label{fig:el-preprocessing}
    };
    \node[below] at (prep.south -| subp.south) {%
      \subcaption{}%
      \label{fig:el-curve-extraction}
    };
    \node[below] at (prep.south -| parameter estimate.south) {%
      \subcaption{}%
      \label{fig:el-curve-grid-model}
    };
    \node[below] at (prep.south -| config est.south) {%
      \subcaption{}%
      \label{fig:el-curve-grid-cell-extraction}
    };
  \end{scope}

  \begin{scope}[font=\bfseries,align=center,text depth=0pt]
    \node[above,seg outer] at (prep.north) {Preprocessing};
    \node[above,curve outer] at (curve ext.north) {Curve Extraction};
    \node[above,model outer] at (model.north) {Model Estimation};
    \node[above,rectify outer] at (cell ext.north) {Cell Extraction};
  \end{scope}
\end{tikzpicture}


==> figures/cell-segments-1-by-1.tex <==
\begin{tikzpicture}[external/optimize=false]
  \node
  [
   outer sep=0pt,
   inner sep=0pt,
   anchor=south west,
  ]
  (canvas) {\includegraphics{2_1_3}};

  % Drawing the dashed line below increases the bounding box
  \useasboundingbox (canvas.north west) rectangle (canvas.south east);

  \begin{scope}
    [
      x={(canvas.south east)},
      y={(canvas.north west)},
      yscale=-1, % move origin to top left
      shift={(0,-1)},
    ]

    \begin{scope}
      [
         <->,right,
         shift={(0.5,0)},
         gray!50!black,
      ]
      \draw (0,0) -- node {\(\Delta_1\)} (0,1);

    \end{scope}
  \end{scope}
\end{tikzpicture}%


==> figures/cell-segments-3-by-1.tex <==
\begin{tikzpicture}[external/optimize=false]
  \node
  [
   outer sep=0pt,
   inner sep=0pt,
   anchor=south west,
  ]
  (canvas) {\includegraphics{1_1_1}};

  % Drawing the dashed line below increases the bounding box
  \useasboundingbox (canvas.north west) rectangle (canvas.south east);

  \begin{scope}
    [
      x={(canvas.south east)},
      y={(canvas.north west)},
      yscale=-1, % move origin to top left
      shift={(0,-1)},
    ]

    \begin{scope}[opacity=0.4]
      % outer parts
      \begin{scope}[fill=color1]
        % top
        \fill (0,0) rectangle (1,0.26) coordinate (top right);
        % bottom
        \fill (0,1-0.26) coordinate (bottom left)
               rectangle (1,1);
      \end{scope}

      % inner parts
      \begin{scope}[fill=color2]
        \fill (bottom left) rectangle (top right);
      \end{scope}
    \end{scope}

    \begin{scope}[segment sep]
      \draw (0,0 |- top right) coordinate (top left) -- (top right);
      \draw (bottom left) -- (bottom left -| {(1,1)}) coordinate (bottom right);
    \end{scope}

    \begin{scope}
      [
         <->,right,
         shift={(0.5,0)},
      ]
      \draw[color1!50!black] (0,0) -- node {\(\Delta_1\)} ($(top left)+(0.5,0)$) coordinate (center top);
      \draw[color1!50!black] (0,1) -- node {\(\Delta_1\)} ($(bottom right)-(0.5,0)$) coordinate (center bottom);

      \draw[color2!50!black] (center top) -- node {\(\Delta_2\)} (center bottom);
    \end{scope}
  \end{scope}
\end{tikzpicture}%


==> figures/cell-segments-4-by-1.tex <==
\begin{tikzpicture}[external/optimize=false]
  \node
  [
   outer sep=0pt,
   inner sep=0pt,
   anchor=south west,
  ]
  (canvas) {\includegraphics{1_2_4}};

  % Drawing the dashed line below increases the bounding box
  \useasboundingbox (canvas.north west) rectangle (canvas.south east);

  \begin{scope}
    [
      x={(canvas.south east)},
      y={(canvas.north west)},
      yscale=-1, % move origin to top left
      shift={(0,-1)},
    ]

    \begin{scope}[opacity=0.5]
      % outer parts
      \begin{scope}[fill=color1]
        % top
        \fill (0,0) rectangle (1,0.175) coordinate (top right);
        % bottom
        \fill (0,1-0.17) coordinate (bottom left) rectangle (1,1);
      \end{scope}

      % inner parts
      \begin{scope}[fill=color2]
        % top
        \fill (0,0.175) rectangle (1,0.505) coordinate (center right);
        % bottom
        \fill (0,0.505) rectangle (1,1-0.17);
      \end{scope}
    \end{scope}

    \begin{scope}[segment sep]
      \draw (0,0 |- top right) coordinate (top left) -- (top right);
      \draw (bottom left |- center right) coordinate (center left) -- (center right);
      \draw (bottom left) -- (bottom left -| {(1,1)}) coordinate (bottom right);
    \end{scope}

    \begin{scope}
      [
         <->,right,
         shift={(0.5,0)},
      ]
      \draw[color1!55!black] (0,0) -- node {\(\Delta_1\)} ($(top left)+(0.5,0)$) coordinate (center 1 top);
      \draw[color1!55!black] (0,1) -- node {\(\Delta_1\)} ($(bottom right)-(0.5,0)$) coordinate (center 2 bottom);

      \draw[color2!55!black] (center 1 top) -- node {\(\Delta_2\)} (center 1 top |- center right) coordinate (center 1 bottom);
      \draw[color2!55!black] (center 1 bottom) -- node {\(\Delta_2\)} (center 1 bottom |- bottom right);
    \end{scope}
  \end{scope}
\end{tikzpicture}%


==> figures/cell-segments.tex <==
\tikzset{
  segment sep/.style={densely dashed,semithick,white},
  every picture/.append style={tight background},
}%
%
\colorlet{color1}{Paired-A}%
\colorlet{color2}{Paired-G}%
%
\graphicspath{{./images/segments/}}%
%
\newsavebox\segmentsA
\newsavebox\segmentsB
\newsavebox\segmentsC
%
\sbox\segmentsA{%
  \tikzexternaldisable
  \input{figures/cell-segments-1-by-1}%
}%
%
\sbox\segmentsB{%
  \tikzexternaldisable
  \input{figures/cell-segments-3-by-1}%
}%
%
\sbox\segmentsC{%
  \tikzexternaldisable
  \input{figures/cell-segments-4-by-1}%
}%
%
\begin{tikzpicture}
  \matrix
  [
    inner sep=0pt,
    matrix of nodes,
    column sep={1em,between borders},
    row sep={1em,between borders},
  ]
  {
    \subcaptionbox{\label{fig:no-subdivisions}}{%
      \usebox\segmentsA
    }%
    &
    \subcaptionbox{\label{fig:three-segments}}{%
      \usebox\segmentsB
    }%
    &
    \subcaptionbox{\label{fig:four-segments}}{%
      \usebox\segmentsC
    }%
    \\
  };
\end{tikzpicture}%


==> figures/cumulative-processing-times.tikz <==
\begin{tikzpicture}
[
  tight background,
  trim axis right,
]
 \begin{axis}
   [
     table/col sep=comma,
     xbar stacked,
     axis on top,
     %width=\linewidth,
     ytick={0,1,2},
     yticklabels={Mono-\\crystalline,Poly-\\crystalline,\(\varnothing\)},
     y tick label style={align=right,font=\scriptsize,anchor=east},
     enlarge y limits={abs=1.1em},
     enlarge x limits={abs=1.1em/2},
     y dir=reverse,
     xmin=0,
     %xmax=100,
     xlabel={Runtime},
     x unit=\si{\percent},
     table/search path={data},
     legend entries={Preprocessing,Curve Extraction,Model Estimation,Cell
     Extraction},
     legend columns=2,
     legend cell align=left,
     legend style={yshift=1ex,at={(0.5,1)}, anchor=south},
     table/y expr=\coordindex,
     height=\pgfplotbarwidth*3+1.1em*2+1ex,%+\pgfplotbarshift*2,
     cycle list/Dark2,
     every axis plot/.append style={
       fill
     },
     nodes near coords={%
       \pgfmathfloattofixed{\pgfplotspointmeta}%
       \SI{\pgfmathresult}{\percent}%
       %\pgfmathprintnumber{\pgfplotspointmeta}\,\%
     },
     nodes near coords style={font=\sffamily\tiny\color{.!20},anchor=center},
     nodes near coords align={anchor=center},
     /tikz/place label/.code={
       %\pgfmathfloattofixed{\pgfmathresult}%
       \pgfmathfloatparsenumber{3}
       \let\other=\pgfmathresult
       \pgfmathfloatlessthan{\pgfplotspointmeta}{\other}
       \ifdim\pgfmathresult pt > 0pt
         \pgfmathfloatparsenumber{2}
         \let\other=\pgfmathresult
         \pgfmathfloatlessthan{\pgfplotspointmeta}{\other}
         \pgfmathsetlengthmacro\shift{width("\,\%")}
         \ifdim\pgfmathresult pt > 0pt
           % For very small percentages of the SVM
           \tikzset{xshift=-\shift*2/5}
         \else
           % For 2.81%
           \tikzset{xshift=-\shift*3/4}
         \fi
       \fi
     },
     every node near coord/.append style={
       place label,
     },
   ]
   \pgfplotstableread{timings_relative.csv}\timings

   \addplot+ table[x=preprocessing] from \timings;
   \addplot+ table[x=curve extraction] from \timings;
   \addplot+ table[x=model estimation] from \timings;
   \addplot+ table[x=cell extraction] from \timings;
 \end{axis}

\end{tikzpicture}%
% vim: ft=tex


==> figures/curves-heuristics.tex <==
\pgfdeclarelayer{background}%
\pgfsetlayers{background,main}%
\begin{tikzpicture}
[
  %rotate=22.5,
  segment/.style={arrows={{Circle[length=4pt]}-{Circle[length=4pt]}},very thick},
  segments/.style={very thick,mark=*,mark size=(4pt-\pgflinewidth)*0.5},
  first/.style={Dark2-A},
  second/.style={Dark2-B},
  %scale=1.5,
  every path/.style={scale=1.25},
  declare function={
    angle=22.5;
    segment_anchor=angle+45;
  },
]
  \draw[densely dotted,Dark2-A] (0,0) -- +(angle:0.5) coordinate (A);
  \draw[segment,first] (A)
    node[anchor=-segment_anchor] {\(A\)}
    --
    %node[sloped,below] {\(l_1\)}
    +(angle:1.2)
    coordinate (B)
    node[anchor=-segment_anchor] {\(B\)}
    ;

  \draw[segment,second]
    ($(B)+(2.25,0)$) coordinate (C)
    % Make sure prime does not produce additiona horizontal space such that the
    % anchors of letters with and without a prime are exactly at the same
    % position.
    node[anchor=180+segment_anchor] {\(B\mathrlap{'}\)}
    --
    %node[sloped,below] {\(l_2\)}
    +(-22.5:1) coordinate (D)
    node[anchor=180+segment_anchor] {\(A\mathrlap{'}\)}
    ;
  \draw[densely dotted,second] (D) -- +(-angle:.5) coordinate (E);

  \path[name path=BC] (B) -- (angle:5) coordinate (AB ext);
  \path[name path=CD] (C) -- +(-angle:-3) coordinate (CD ext);

  \path[name intersections={of=BC and CD,by=inter}];

  \draw[first,dashed] (B) -- (inter);
  \draw[second,dashed] (inter) -- (C);

  \colorlet{angle}{Dark2-E}

  \draw (D)
    let \p1 = ($(C)-(inter)$) in
    pic
    [
      draw=Dark2-C,
      pattern=north east lines,
      pattern color=Dark2-C,
      semithick,
      angle radius={0.3*veclen(\x1,\y1)}
    ]
    {angle=B--inter--C}
    ;

  \begin{pgfonlayer}{background}
    \draw (B)
      let \p1 = ($(inter)-(C)$) in
      pic [Dark2-B,draw=.,fill=.!25,angle radius={0.3*veclen(\x1,\y1)}]
        {angle=B--C--D}
      ;

    \draw (inter)
      let \p1 = ($(inter)-(B)$) in
      pic [Dark2-A,draw=.,fill=.!25,angle radius={0.3*veclen(\x1,\y1)}]
        {angle=A--B--C}
      ;
  \end{pgfonlayer}

  \draw[dashed] (B) -- (C);

  \begin{scope}[outer sep=.25ex]
    \node[Dark2-A,anchor=90+angle/2] at (B) {\(\alpha_1\)};
    \node[Dark2-B,anchor=90-angle/2] at (C) {\(\alpha_2\)};
    \node[anchor=south,Dark2-C] at (inter) {\(\alpha_3\)};
  \end{scope}

  % The intersection of extended lines
  \draw[mark=x,very thick,Dark2-H,scale=1.5] plot coordinates {(inter)};
\end{tikzpicture}%


==> figures/exact-vs-quad-masks.tex <==
\begin{tikzpicture}
  [
    subfigures,
    tight background,
  ]
  \graphicspath{{./images/masks/}}
  \matrix
  [
    inner sep=0pt,
    matrix of nodes,
    column sep={1em,between borders},
  ]
  {
    \subcaptionbox{\label{fig:em}}{%
      %\tikzsetnextfilename{example-exact-mask}%
      \input{figures/masks/1_2_em}%
    }%
    &
    \subcaptionbox{\label{fig:qm}}{%
      %\tikzsetnextfilename{example-quad-mask}%
      \input{figures/masks/1_2_qm}%
    }%
    \\
  };
\end{tikzpicture}%
% vim: ft=tex


==> figures/individual-processing-times.tikz <==
\begin{tikzpicture}
[
  tight background,
  trim axis right,
]
 \begin{axis}
   [
     axis on top,
     table/col sep=comma,
     % Ensure the order of bar plots (from top to bottom) is consistent with the
     % order of legend entries.
     bar shift auto reversed/.style={
       /pgf/bar shift={%
         % total width = n*w + (n-1)*skip
         % -> subtract half for centering
         0.5*((\numplotsofactualtype)*\pgfplotbarwidth - ((\numplotsofactualtype)-1)*(#1)) +
         % the ’0.5*w’ is for centering
         (-.0+-\plotnumofactualtype)*\pgfplotbarwidth + -\plotnumofactualtype*(#1)},
     },
     bar shift auto/.style={bar shift auto reversed={#1}},
     xbar=2pt,
     bar width=3mm,
     xmin=0,
     error bars/x explicit,
     error bars/x dir=plus,
     ytick={0,...,3},
     yticklabels={Pre-\\processing,Curve\\Extraction,Model\\Estimation,Cell\\Extraction},
     y tick label style={align=right,font=\scriptsize},
     %y tick label as interval,
     %width=\linewidth,
     %height=.8\linewidth,
     height=\pgfplotbarwidth*3*4+1.1em*2+3*.5ex+2pt*2*4,%+\pgfplotbarshift*2,
     enlarge x limits={abs=1.1em/2,upper},
     enlarge y limits={abs=1.1em+\pgfplotbarwidth*2/3+2*2pt},
     xlabel={Processing time},
     x unit=\si{\second},
     y dir=reverse,
     table/search path={data},
     legend entries={Monocrystalline,Polycrystalline,\(\varnothing\)},
     legend pos=south east,
     legend cell align=left,
     legend style={yshift=1ex,at={(0.5,1)}, anchor=south},
     legend columns=-1,
     cycle list/Set3,
     cycle list shift=2,
     every axis plot/.append style={
       fill,%=.!15!black,
     },
     every error bar/.append code={
       \colorlet{current color}{.!65!black}
       \tikzset{current color}
     },
     nodes near coords={%
       \pgfmathfloattofixed{\pgfplotspointmeta}%
       \SI{\pgfmathresult}{\second}%
       %\pgfmathprintnumber{\pgfplotspointmeta}\,\%
     },
     nodes near coords style={font=\sffamily\tiny\color{.!5},anchor=east},
     nodes near coords align={anchor=center},
   ]
   \pgfplotstableset{
     x expr=\thisrow{mean},
     x error minus expr=\thisrow{min},
     x error plus expr=\thisrow{std},
     y expr=\coordindex,
   }
   \addplot+ table {timings_mono_summary.csv};
   \addplot+ table {timings_poly_summary.csv};
   \addplot+ table {timings_overall_summary.csv};
 \end{axis}

\end{tikzpicture}%
% vim: ft=tex


==> figures/jaccard-scores-boxplots-em.tikz <==
\begin{tikzpicture}
  [
    %subfigures,
    tight background,
    %trim right=(comparison c2r1.south east),
    trim axis right,
  ]

  \begin{axis}
    [
      width=\linewidth-2\baselineskip,
      height=\linewidth*3/4-2\baselineskip,
      table/y expr=\thisrow{score}*100,
      group boxplots=2,
      boxplot/draw direction=y,
      boxplot/box extend=0.15,
      xticklabels={Mono-\\crystalline,Poly-\\crystalline,Overall},
      xtick={0,1,...,6},
      xmin=0,
      xmax=3,
      ylabel=Jaccard index,
      y unit=\si{\percent},
      xticklabel style={align=center},
      x tick label as interval,
      xmajorgrids,
      cycle list={
        {boxplot/solar cells},
        {boxplot/modules}
      },
      %extra x ticks={0.3,1.3,2.3},
      %extra x tick style={
      %  major tick length=0pt,
      %  major grid style={
      %    dashed,
      %  },
      %},
      %extra x tick labels=\empty,
      boxplot/estimator=R6,
      %title style={text width=\pgfkeysvalueof{/pgfplots/width}},
      axis y discontinuity=crunch,
      legend entries={
        Solar cells,
        Modules
      },
      %legend cell align=left,
      legend columns=-1,
      legend style={at={(0.5,1)},nodes={anchor=center},anchor=south,yshift=1ex},
      cells/.style={
        table/search path={data/cells},
      },
      modules/.style={
        table/search path={data/modules},
      },
      boxplot={
        no outliers,
        boxplot legend,
      },
    ]

    \addplot+ table[cells] {jaccard_scores_cgs_em_d_mono.csv};
    \addplot+ table[modules] {jaccard_scores_cgs_em_d_mono.csv};

    \addplot+ table[cells] {jaccard_scores_cgs_em_d_poly.csv};
    \addplot+ table[modules] {jaccard_scores_cgs_em_d_poly.csv};

    \addplot+ table[cells] {jaccard_scores_cgs_em_d_overall.csv};
    \addplot+ table[modules] {jaccard_scores_cgs_em_d_overall.csv};
  \end{axis}
\end{tikzpicture}%
% vim: ft=tex


==> figures/jaccard-scores-boxplots.tikz <==
\begin{tikzpicture}
  [
    subfigures,
    tight background,
    trim right=(comparison c2r1.south east),
    %trim axis right,
  ]

  \begin{groupplot}
    [
      group/horizontal sep=3.5em+2\baselineskip,
      width=.5\linewidth-2*\pgfkeysvalueof{/pgfplots/group/horizontal sep},
      height=.5\linewidth*3/4-2\baselineskip,
      group/group size=2 by 1,
      legend columns=-1,
      table/y expr=\thisrow{score}*100,
      group boxplots=3,
      boxplot/draw direction=y,
      boxplot/box extend=0.15,
      xticklabels={Mono-\\crystalline,Poly-\\crystalline,Overall},
      xtick={0,1,...,14},
      xmin=0,
      xmax=3,
      ylabel=Jaccard index,
      y unit=\si{\percent},
      xticklabel style={align=center},
      x tick label as interval,
      xmajorgrids,
      cycle list={
        %{boxplot/cgs-em-d},
        {boxplot/pcga-qm-d},
        {boxplot/pcga-qm-u},
        {boxplot/cgs-qm-d}
      },
      %extra x ticks={0.3,1.3,2.3},
      %extra x tick style={
      %  major tick length=0pt,
      %  major grid style={
      %    dashed,
      %  },
      %},
      %extra x tick labels=\empty,
      boxplot/estimator=R6,
      group/group name=comparison,
      title style={text width=\pgfkeysvalueof{/pgfplots/width}},
      axis y discontinuity=crunch,
      boxplot={
        no outliers,
        boxplot legend,
      },
    ]

    \nextgroupplot
    [
      table/search path={data/cells},
      %legend cell align=left,
      legend entries={
        PGA (distorted),
        PGA (undistorted),
        Proposed
      },
      legend to name=comparison legend,
      title={%
        \subcaption{Solar cells}%
        \label{fig:solar-cells-jaccard-scores}%
      },
    ]

    \addplot+ table {jaccard_scores_pcga_qm_d_mono.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_mono.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_mono.csv};

    \addplot+ table {jaccard_scores_pcga_qm_d_poly.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_poly.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_poly.csv};

    \addplot+ table {jaccard_scores_pcga_qm_d_overall.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_overall.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_overall.csv};

    \nextgroupplot
    [
      table/search path={data/modules},
      title={%
        \subcaption{Modules}%
        \label{fig:solar-modules-jaccard-scores}%
      },
    ]
    \pgfplotsset{boxplot/.style={}}

    \addplot+ table {jaccard_scores_pcga_qm_d_mono.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_mono.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_mono.csv};

    \addplot+ table {jaccard_scores_pcga_qm_d_poly.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_poly.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_poly.csv};

    \addplot+ table {jaccard_scores_pcga_qm_d_overall.csv};
    \addplot+ table {jaccard_scores_pcga_qm_p_overall.csv};
    \addplot+ table {jaccard_scores_cgs_qm_d_overall.csv};
  \end{groupplot}

  \coordinate (A) at (comparison c1r1.outer north -| comparison c2r1.north);
  \coordinate (B) at (comparison c1r1.north |- A);
  \coordinate (C) at ($(A)!.5!(B)$);

  \node[anchor=south] at (C) {\pgfplotslegendfromname{comparison legend}};
\end{tikzpicture}%
% vim: ft=tex


==> figures/mask-generation.tex <==
\begin{tikzpicture}
[
  tight background,
  %framed,
  trim left=(top left),
  trim right=(final cell br),
]

\graphicspath{{./images/mask/}}%

\pgfmathsetlengthmacro\profilesize{5mm}
\pgfmathsetlengthmacro\groupsep{1em-2*1ex}
\pgfmathsetlengthmacro\cellshift{2mm}
\pgfmathsetlengthmacro\plotwidth{%
  (\linewidth-\groupsep*4-3*\cellshift-\profilesize-14*1ex)/5
}

\begin{groupplot}
[
  group/horizontal sep=\groupsep,
  group/vertical sep=0pt,
  group/group size=6 by 2,
  group/group name=cell mask,
  xticklabel=\empty,
  yticklabel=\empty,
  axis on top,
  scale only axis,
  hide axis,
  enlargelimits={abs=1ex},
  width=\plotwidth,
  height=\plotwidth,
  plot graphics/xmin=0,
  plot graphics/ymin=0,
  plot graphics/xmax=300,
  plot graphics/ymax=300,
  xmin=0,
  ymin=0,
  xmax=300,
  ymax=300,
  table/search path={./data/mask},
  no marks,
  cell/.style={
    fill=gray!50,
    draw=gray,
  },
  cycle list/Set2,
  enlargelimits respects figure size=false,
]

% Row 1
\nextgroupplot[width=\plotwidth,height=\profilesize]

% Horizontal profile
\nextgroupplot
[
  hide axis=false,
  height=\profilesize,
  width=\plotwidth,
  ymin=0,
  ymax=1,
  xmin=0,
  xmax=300,
  xtick={0,300},
  ytick={0,1},
  xmajorgrids,
  extra x ticks={6,295},
  table/y index=0,
  table/x expr=\coordindex,
  group/horizontal sep=\groupsep+3ex,
  every axis plot/.append style={
    thick,
  },
  legend columns=-1,
  legend entries={
    Mean profile,
    Thresholded profile
  },
  legend to name=cell profiles,
]
\addplot+ table {partial_2_v_profile.csv};
\addplot+[const plot] table {partial_2_v_projection.csv};

% Padding plot
\nextgroupplot
[
  width=\profilesize,
  height=\profilesize,
  group/horizontal sep=0pt,
]

\nextgroupplot
[
  group/horizontal sep=\groupsep+1.5ex,
  width=\plotwidth,
  height=\profilesize,
]
\nextgroupplot[width=\plotwidth,height=\profilesize]
\nextgroupplot[width=\plotwidth,height=\profilesize]

\nextgroupplot
[
  clip=false,
]

\addplot[xshift=-3*\cellshift] graphics {2_1_1};
\addplot[xshift=-2*\cellshift] graphics {2_1_2};
\addplot[xshift=-1*\cellshift] graphics {2_1_3};

\coordinate[xshift=-3*\cellshift] (top left) at (axis cs:0,300);
\coordinate (bottom right) at (axis cs:300,0);

\addplot graphics {2_4_11};

\nextgroupplot
[
  %width=\plotwidth,
  %height=\plotwidth,
  %enlargelimits={abs=1ex},
  xtick=\empty,
  ytick=\empty,
  grid=major,
  xtick={0,300},
  ytick={0,300},
  extra x ticks={6,295},
  extra y ticks={4,295},
  hide axis=false,
]

\addplot graphics {avg_image};

% Vertical profile
\nextgroupplot
[
  group/horizontal sep=0pt,
  hide axis=false,
  width=\profilesize,
  height=\plotwidth,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=300,
  xtick={0,1},
  ytick={0,300},
  ymajorgrids,
  extra y ticks={4,295},
  table/y expr=\coordindex,
  table/x index=0,
  every axis plot/.append style={
    thick,
  },
]
\addplot+ table {partial_2_h_profile.csv};
\addplot+[const plot] table {partial_2_h_projection.csv};

\nextgroupplot
[
  %group/horizontal sep=1ex,
  %group/horizontal sep=1em,
]
\addplot[cell] table {partial_2_outer.csv}
  coordinate[pos=0.75] (aug cell bl0)
  coordinate[pos=0.50] (aug cell br0)
  coordinate[pos=0.25] (aug cell tr0)
  --
  cycle
  ;

\nextgroupplot[group/horizontal sep=0pt]
\pgfplotsinvokeforeach{0,...,5} {
  \addplot[cell] table {partial_2_extra_#1.csv}
    coordinate[pos=0.00] (extra geom #1 start)
    --
    cycle
    ;
}

\nextgroupplot[group/horizontal sep=0pt]
\addplot[cell] table {partial_2_cell.csv}
  coordinate[pos=0.50] (final cell bl0)
  coordinate[pos=0.00] (final cell br0)
  coordinate[pos=0.25] (final cell bottom)
  --
  cycle
  ;

\end{groupplot}

\node[xshift=-.5ex] at ($(cell mask c1r2.east)!.5!(cell mask c2r2.west)$) {%
  \(\cdots\)%
};

% Extracted cells bottom corners
\coordinate (ext cell bl) at (top left |- bottom right);
\coordinate (ext cell br) at (bottom right);

% Average cell bottom corners
\coordinate (avg cell bl) at (cell mask c2r2.south west);
\coordinate (avg cell br) at (cell mask c3r2.south east);

% Augmented mask bottom corners
\coordinate (aug cell bl) at (aug cell bl0 |- aug cell br0);
\coordinate (aug cell br) at (aug cell br0 -| aug cell tr0);

% Final mask bottom corners
\coordinate (final cell bl) at (final cell bl0 |- final cell bottom);
\coordinate (final cell br) at (final cell bl -| final cell br0);

% Extra geometry bottom corners
\coordinate (extra geom bl) at (extra geom 3 start |- final cell bl);
\coordinate (extra geom br) at (extra geom 0 start |- extra geom bl);

\iffalse
\draw[red,mark=oplus,draw=none] plot coordinates {
    (ext cell bl)
    (ext cell br)
    (avg cell bl)
    (avg cell br)
    (aug cell bl)
    (aug cell br)
    (final cell bl)
    (final cell br)
    (extra geom 3 start)
    (extra geom 0 start)
    (extra geom bl)
    (extra geom br)
};
\fi

\begin{scope}
[
  inner xsep=0pt,
  align=center,
  every node/.append style={%
    below,
    %draw,
  },
]

\coordinate (C11) at (cell mask c6r2.outer south -| cell mask c1r2.south);
\coordinate (C1) at (C11 -| cell mask c1r2.south);
\coordinate (C2) at (C11 -| cell mask c2r2.south);
\coordinate (C3) at (C11 -| cell mask c4r2.south);
\coordinate (C4) at (C11 -| cell mask c5r2.south);
\coordinate (C5) at (C11 -| cell mask c6r2.south);

\path
  let \p1 = ($(ext cell bl)-(ext cell br)$),
      \n1 = {veclen(\x1,\y1)} in
  node[text width=\n1] at ({$(ext cell bl)!.5!(ext cell br)$} |- C1) {%
    % TODO Maybe extracted instead of segmented is a better description?
    \subcaption{Segmented solar cells}%
    \label{fig:el-pv-seg-segmented-cells}%
};

\path
  let \p1 = ($(avg cell bl)-(avg cell br)$),
      \n1 = {veclen(\x1,\y1)} in
  node[text width=\n1] at ({$(avg cell bl)!.5!(avg cell br)$} |- C2) {%
    \subcaption{Average solar cell and its profiles}%
    \label{fig:el-pv-seg-average-cell}%
};

\path
  let \p1 = ($(aug cell bl)-(aug cell br)$),
      \n1 = {veclen(\x1,\y1)} in
  node[text width=\n1] at ({$(aug cell bl)!.5!(aug cell br)$} |- C3) {%
    \subcaption{Augmented mask}%
    \label{fig:el-pv-seg-augmented-mask}%
};

\path
  let \p1 = ($(extra geom bl)-(extra geom br)$),
      \n1 = {veclen(\x1,\y1)} in
  node[text width=\n1] at ({$(extra geom bl)!.5!(extra geom br)$} |- C3) {%
    \subcaption{Extra geometry}%
    \label{fig:el-pv-seg-extra-geom}%
};

\path
  let \p1 = ($(final cell bl)-(final cell br)$),
      \n1 = {veclen(\x1,\y1)} in
  node[text width=\n1] at ({$(final cell bl)!.5!(final cell br)$} |- C3) {%
    \subcaption{Final mask}%
    \label{fig:el-pv-seg-final-mask}%
};

\end{scope}

\node[anchor=east,inner sep=0pt] at (cell mask c2r1.east -| final cell br)
{%
  \pgfplotslegendfromname{cell profiles}%
};

\end{tikzpicture}%


==> figures/omega-approximation.tikz <==
\begin{tikzpicture}
  [
    % Fix for dissappearing layers: see
    % https://tex.stackexchange.com/questions/455229/tikz-spy-and-pgfplots-fill-between
    /pgfplots/set layers,
    tight background,
    trim axis right,
    %every plot/.append style={thick},
    spy using outlines={
      circle,
      Paired-B,
      magnification=7,
      size=2.75cm,
      connect spies,
    },
    declare function={
      omega=0.29300266457909135;
      distort(\o,\r)=1/(\o*\r)*atan(2.0*\r*tan(0.5*\o));
      distort_approx(\o)=\o^4/120.+\o^2/12+1;
    },
  ]
  % extra x ticks workaround for old TeX Live prior to 2017.
  \pgfmathsetmacro\w{omega}
  \begin{axis}
  [
    axis on top,
    %group style={group size=4 by 1, horizontal sep=1em},
    %enlargelimits=0.05,
    enlargelimits=false,
    %grid=both,
    height=\pgfkeysvalueof{/pgfplots/width}*4/5,
    domain=1e-2:3.14,
    xlabel=\( \omega \),
    samples=100,
    ymin=0.7,
    ymax=2.65,
    xmin=0,
    ylabel near ticks,
    %ylabel style={overlay},
    xtick={0, 0.785, 1.57, 2.355, 3.14},
    extra x ticks={\w},
    extra x tick labels={\(\bar{\omega}\)},
    extra x tick style={
      grid=major,
      grid style={
        % Workaround for missing grid line under spy
        on layer=main,
      },
    },
    xticklabels={\(0\), \(\sfrac{\pi}{4}\), \(\sfrac{\pi}{2}\),
    \(\sfrac{3\pi}{4}\), \(\pi\)},
    ylabel=\( \dfrac{L(r)}{r} \),
    legend cell align=left,
    legend columns=3,
    legend style={
      yshift=1ex,
      at={(0.5,1)},
      anchor=south,
    },
    cycle list/Dark2,
    cycle multiindex* list={
      linestyles\nextlist
      Dark2\nextlist
    },
    every axis plot/.append style={
      thick,
      trig format=rad,
    },
  ]

  % Approximation
  \addplot+[ultra thick, name path=approx] {distort_approx(x)};
  \label{pgfplots:omega-approx}
  \addlegendentry{Approx\@.}

  % Exact r = 0.5
  \addplot+[name path=under] {distort(x,1/sqrt(2))};
  \addlegendentry{\( r=\sfrac{1}{\sqrt{2}}\) }

  % Exact
  \addplot+ {distort(x,1/(2*sqrt(2)))};
  \addlegendentry{\( r=\sfrac{1}{2\sqrt{2}}\) }

  % Exact
  \addplot+ {distort(x,1/(4*sqrt(2)))};
  \addlegendentry{\( r=\sfrac{1}{4\sqrt{2}}\) }

  % Exact
  \addplot+ {distort(x,1/(8*sqrt(2)))};
  \addlegendentry{\( r=\sfrac{1}{8\sqrt{2}}\) }

  \addplot+[name path=over] {distort(x,1/(16*sqrt(2)))};
  \addlegendentry{\( r=\sfrac{1}{16\sqrt{2}}\) }

  \addplot [pattern=north east lines,pattern color=PuRd-G] fill between [of=approx and under];
  \addplot [pattern=crosshatch dots,pattern color=Blues-F] fill between [of=over and approx];

  \coordinate (spy on) at ({omega},{distort(omega,1)});
  % midpoint(pi/4,pi/2)
  \coordinate (spy at) at (1.178097245,2);

  \end{axis}

  \spy on (spy on) in node at (spy at);
\end{tikzpicture}%
% vim: ft=tex


==> figures/preprocessing.tex <==
\begin{tikzpicture}
  [
    subfigures,
    tight background,
  ]
  \graphicspath{{./images/intermediate/}}
  \setkeys{Gin}{trim=0.0bp 512.75bp 51.150000000000006bp 20.51bp}%
  \matrix
  [
    inner sep=0pt,
    matrix of nodes,
    column sep={1em,between borders},
    row sep={1em,between borders},
  ]
  {
    \subcaptionbox{\Gls{EL} image of a monocrystalline \gls{PV}
      module\label{fig:el-pv-seg-input}}
      {\includegraphics[clip]{160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_original}}%
    &
    \subcaptionbox{Background-equalized image\label{fig:el-pv-seg-bgeq-example}}
      {\includegraphics[clip]{160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_bgnormalized}}%
    \\
    \subcaptionbox{Ridgeness image \(R(\vec u)\) from the filter responses
      at multiple scales\label{fig:el-pv-seg-ridgeness}}
      {\includegraphics[clip]{160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_rigidness}}%
    &
    \subcaptionbox{Stickness of ridgeness contextually enhanced using tensor
    voting\label{fig:el-pv-seg-stickness}}
      {\includegraphics[clip]{160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_stickness}}%
    \\
    \subcaptionbox{Extracted line segments grouped by their curvature}
      {\input{figures/intermediate/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_lines}}%
    &
    \subcaptionbox{Horizontal (\hcurvemarker) and vertical (\vcurvemarker)
      parabolic curves filtered using the intersection
    constraint\label{fig:preprocessing-curves}}
      {\input{figures/intermediate/160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_parabolas}}%
    \\
  };
\end{tikzpicture}%
% vim: ft=tex


==> figures/qualitative-results.tex <==
\tikzpicturedependsonfile{figures/qualitative/3.tex}%
\tikzpicturedependsonfile{figures/qualitative/Result_of_89457_H.tex}%
\tikzpicturedependsonfile{figures/qualitative/161116_AQUAM_i6300mA_t5000ms_Yingli_04119_PM055852.tex}%
\tikzpicturedependsonfile{figures/qualitative/1_1.tex}%
\pgfmathsetlengthmacro\sep{1em}%
\begin{tikzpicture}
 [
   tight background,
   %trim left=1.5em+1ex,
 ]
   \graphicspath{{./images/qualitative/}}%
   \pgfmathsetlengthmacro\side{(\textwidth-\sep*1)/2}

   \matrix
   [
     outer sep=0pt,
     inner sep=0pt,
     column sep={\sep,between borders},
     row sep={\sep,between borders},
     matrix of nodes,
     row 1 column 1/.style={
       execute at begin cell={%
         \setkeys{Gin}{width=\side}%
       },
     },
     row 2 column 1/.style={
       execute at begin cell={%
         \setkeys{Gin}{height=\side}%
       },
     },
     row 1/.style={
       anchor=south,
     },
     row 2/.style={
       anchor=north,
     },
     column 2/.style={
       execute at begin cell={%
         \setkeys{Gin}{width=\side}%
       },
     },
   ] (qualitative)
   {
     \input{figures/qualitative/Result_of_89457_H}%
     &
     \input{figures/qualitative/161116_AQUAM_i6300mA_t5000ms_Yingli_04119_PM055852}%
     \\
     \input{figures/qualitative/3}%
     &
     \input{figures/qualitative/1_1}%
     \\
   };

   \begin{scope}
     [
       inner sep=0pt,
       outer sep=0pt,
       below,
       text width=(\linewidth-\sep)/2,
     ]

     \node at (qualitative-2-1.south) {%
       \subcaption{Monocrystalline}%
     };

     \node at (qualitative-2-2.south) {%
       \subcaption{Polycrystalline}%
     };

   \end{scope}

   \matrix
   [
      /pgfplots/every axis legend,
      matrix of nodes,
      anchor=north,
      %yshift=1ex,
   ]
   at (qualitative-1-1.north |- qualitative-1-2.north west) {
     \cellmarker
     &
     Solar cells
     &
     \busbarmarker
     &
     Busbars
     \\
   };
\end{tikzpicture}%


==> figures/subpixel-gaussian.tikz <==
\begin{tikzpicture}
  [
    tight background,
    subfigures,
    trim left=(profile c1r1.outer north west),
  ]

\pgfplotscreateplotcyclelist{mark samples list*}{
  every mark/.append style={solid,fill=\pgfplotsmarklistfill},mark=square*\\
  every mark/.append style={solid,fill=\pgfplotsmarklistfill},mark=*\\
}

% NOTE We account for spacing to avoid smaller fonts
\begin{groupplot}
  [
    scale only axis,
    width=.35\linewidth-4em,
    height=.35\linewidth-4em,
    group/group size=2 by 1,
    group/horizontal sep=4em,
    group/group name=profile,
    zlabel=Stickness,
    xlabel=\(x\),
    ylabel=\(y\),
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    colormap/Set2,
    cycle multiindex* list={
      [of colormap]\nextlist
      mark samples list*\nextlist
    }
  ]

  \nextgroupplot
  [
    view={0}{90},
    width=.3\linewidth-4em,
    height=.3\linewidth-4em,
  ]

  \addplot3
  [
    forget plot,
    surf,
    colormap/gray,
    domain=-3:3,
    samples=11,
    shader=flat,
  ]
  {exp(-(cos(45)*x+sin(45)*y)^2)};

  \pgfmathsetmacro\offset{(3-(-3))/(11)}
  \pgfmathsetmacro\start{-3-\offset*3/2}

  \addplot3+
  [
    domain=-\start:\start,
    samples=10,
    shift={(-\pgflinewidth/2,-\pgflinewidth/2)},
  ]
  ({x*cos(45)},{-x*sin(45)},1);

  \nextgroupplot
  [
    view={45}{45},
    legend to name=gaussian-profile,
    legend columns=1,
    legend cell align=left,
    legend entries={
      Stickness~\(\tilde{R}(\vec u)\),
      Ridge centerline,
      Gaussian and its samples,
      Sampling window,
    },
    xmin=-3,
    xmax=+3,
    ymin=-3,
    ymax=+3,
    xlabel style={sloped},
    ylabel style={sloped},
  ]

  \addplot3
  [
    surf,
    colormap/gray,
    domain=-3:3,
    %samples=100,
    shader=interp,
  ]
  {exp(-(cos(45)*x+sin(45)*y)^2)};
  %{exp(-y^2)};

  \pgfplotsset{cycle list shift=-1}

  \addplot3+
  [
    domain=-4:4,
    samples=10,
  ]
  %(x,0,1);
  ({x*cos(45)},{-x*sin(45)},1);
  \label{pgfplots:gaussian-centerline}

  \addplot3+
  [
    domain=-3:3,
    samples y=0,
    thick,
    samples=21,
  ]
  ({(x)*cos(45)},{(x)*sin(45)},{exp(-((cos(45)*(x))^2+(sin(45)*(x))^2))});
  \label{pgfplots:profile-gaussian}

  % Sampling window
  \addplot3+ [mark=none,|<->|] coordinates {
    (-3*cos(45),-3*sin(45),-0.15)
    (+3*cos(45),+3*sin(45),-0.15)
  };
  \label{pgfplots:gaussian-window}

  % Orientation
  \addplot3+ [mark=none,semithick,->] coordinates {
    (+0*cos(45),+0*sin(45),1)
    (+6*cos(45),-6*sin(45),1)
  }
  node[below]{\(\tilde{\beta}(\vec u)\)}
  ;

\end{groupplot}

\coordinate (A1) at (profile c1r1.north |- profile c2r1.outer north);
\coordinate (A2) at (profile c1r1.outer north -| profile c2r1.north);
\coordinate (A3) at (A1 -| A2);
\coordinate (A4) at (A1 |- A3);

\coordinate (A) at ($(A3)!.5!(A4)$);

\node[anchor=west,xshift=1em,inner sep=0pt] at (profile c2r1.outer east) {%
  \pgfplotslegendfromname{gaussian-profile}%
};

\coordinate (sub1) at (profile c1r1.south |- profile c2r1.outer south);
\coordinate (sub2) at (profile c1r1.outer south -| profile c2r1.south);

\coordinate (S1) at (sub1 |- sub2);
\coordinate (S2) at (sub2);

\begin{scope}
  [
    every node/.style={
      %inner sep=0pt,
      %draw,
    },
    below,
  ]

  \path
    let \p1 = ($(profile c1r1.north west)-(profile c1r1.north east)$),
        \n1 = {veclen(\x1,\y1)} in
    node[text width=\n1] at (S1) {%
      \subcaption{}%
      \label{fig:stickness-ridge-centerline}%
  };

  \path
    let \p1 = ($(profile c2r1.north west)-(profile c2r1.north east)$),
        \n1 = {veclen(\x1,\y1)} in
    node[text width=\n1] at (S2) {%
      \subcaption{}%
      \label{fig:3d-gaussian-profile}%
  };
\end{scope}

\end{tikzpicture}%
% vim: ft=tex

